Patrolling Grids with a Bit of Memory

This work addresses the challenge of patrolling regular grid graphs of any dimension using a single mobile agent with minimal memory and limited sensing range. We show that it is impossible to patrol some grid graphs with $0$ bits of memory, regardless of sensing range, and give an exact characterization of those grid graphs that can be patrolled with $0$ bits of memory and sensing range $V$. On the other hand, we show that an algorithm exists using $1$ bit of memory and $V=1$ that patrols any $d$-dimensional grid graph. This result is surprising given that the agent must be able to move in $2d$ distinct directions to patrol, while $1$ bit of memory allows specifying only two directions per sensory input. Our $1$-bit patrolling algorithm handles this by carefully exploiting a small state-space to access all the needed directions while avoiding getting stuck. Overall, our results give concrete evidence that extremely little memory is needed for patrolling highly regular environments like grid graphs compared to arbitrary graphs. The techniques we use, such as partitioning the environment into sensing regions and exploiting distinct coordinates resulting from higher-dimensionality, may be applicable to analyzing the space complexity of patrolling in other types of regular environments as well.

==> images/cartesian_product._L_corner.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usepackage{ifthen}

\usetikzlibrary{arrows.meta, calc}

\input{images/m=1. common}

\begin{document}

\begin{tikzpicture}
    \pgfmathtruncatemacro{\xsize}{10}
    \pgfmathtruncatemacro{\ysize}{8}
    \pgfmathtruncatemacro{\width}{4} % no less than 2
    \pgfmathsetmacro{\opacity}{0.3}
    \pgfmathsetmacro{\slightoffset}{0.1}

    \draw[opacity=\opacity] (0,0) grid (\xsize, \ysize);
    \draw[white, fill=white] (\width,\width) rectangle (\xsize, \ysize);

    \begin{scope}[line width=1pt]
        \draw (0,0)
              -- ++(0, \ysize)
              -- ++(\width, 0)
              -- ++(0, \width - \ysize)
              -- ++(\xsize - \width, 0)
              -- ++ (0, -\width)
              -- cycle;
    \end{scope}

    \begin{scope}[shift={(-0.5, -0.5)}]
        % bottom part of L
        \foreach \row in {1, ..., \width} {
            \foreach \col in {2, ..., \xsize}{
                \ifthenelse{\row>1}{
                    \atmemory{\col - 1}{\row}{1}{\standardplacement}{0}{0}
                }{}
                \atmemory{\col}{\row}{3}{\standardplacement}{1}{1}
            }
            \ifthenelse{\row>1}{
                \atmemory{\xsize}{\row}{3}{\standardplacement}{0}{1}
            }{
                \atmemory{\xsize}{\row}{3}{\standardplacement}{2}{1}
            }
        }
        % middle part of the L
        \pgfmathtruncatemacro{\startrow}{\width+1}
        \pgfmathtruncatemacro{\endrow}{\ysize-1}
        \foreach \row in {\startrow, ..., \endrow} {
            \foreach \col in {2, ..., \width}{
                \atmemory{\col - 1}{\row}{1}{\standardplacement}{0}{0}
                \atmemory{\col}{\row}{3}{\standardplacement}{1}{1}
            }
            \atmemory{\width}{\row}{3}{\standardplacement}{0}{1}
        }
        % the left column
        \foreach \row in {2, ..., \ysize} {
            \atmemory{1}{\row - 1}{0}{\standardplacement}{1}{0}            
        }
        % the right column in the wider bottom part
        \foreach \row in {2, ..., \width} {
            \atmemory{\xsize}{\row}{2}{\standardplacement}{2}{2}            
        }
        % the right column in the narrow middle part
        \foreach \row in {\startrow, ..., \ysize} {
            \atmemory{\width}{\row}{2}{\standardplacement}{2}{2}            
        }
        % the top row in the wider L part
        \pgfmathtruncatemacro{\startcol}{\width+1}
        \foreach \col in {\startcol, ..., \xsize} {
            \atmemory{\col - 1}{\width}{1}{\alternativeplacement}{2}{2}            
        }
        % the upper row
        \foreach \col in {2, ..., \width} {
            \atmemory{\col - 1}{\ysize}{1}{\standardplacement}{2}{2}            
        }
        \atmemory{1}{\ysize}{1}{\standardplacement}{0}{2}            
    \end{scope}
\end{tikzpicture}
    
\end{document}

==> images/cartesian_product._circle.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usepackage{ifthen}

\usetikzlibrary{arrows.meta, calc}

\input{images/m=1. common}

\begin{document}

\begin{tikzpicture}
    \pgfmathtruncatemacro{\xsize}{10}
    \pgfmathtruncatemacro{\ysize}{8}
    \pgfmathtruncatemacro{\width}{2} % not actually YET a parameter
    \pgfmathsetmacro{\opacity}{0.3}
    \pgfmathsetmacro{\slightoffset}{0.1}

    \draw[opacity=\opacity] (0,0) grid (\xsize, \ysize);

    \begin{scope}[line width=1pt]
        \draw (0,0) rectangle (\xsize, \ysize);
        \draw[fill=white] (\width,\width) 
            -- ++(0, 2)
            -- ++(-1, 0)
            -- ++(0, 1)
            -- ++(1, 0)
            -- ++(0, 1)
            -- ++(3, 0)
            -- ++(0, 1)
            -- ++(1, 0)
            -- ++(0, -1)
            -- ++(2, 0)
            -- ++(0, -4)
            -- ++(-4, 0)
            -- ++(0, -1)
            -- ++(-1, 0)
            -- ++(0, 1)
            -- cycle;        
    \end{scope}

    \begin{scope}[shift={(-0.5, -0.5)}]
        % bottom row
        \foreach \col in {3, ..., \xsize}{
            \atmemory{\col-1}{1}{1}{\standardplacement}{0}{0}
        }
        \atmemory{1}{1}{1}{\standardplacement}{3}{0}
        % right side
        \foreach \row in {2, ..., \ysize}{
            \atmemory{\xsize}{\row - 1}{0}{\standardplacement}{0}{2}
        }
        % right side left excursions
        \foreach \row/\scol in { 2/5, 7/7 }{
            \pgfmathtruncatemacro{\startcol}{\scol + 2}
            \foreach \col in {\startcol, ..., \xsize} {
                \atmemory{\col - 1}{\row}{1}{\standardplacement}{0}{0}
                \atmemory{\col - 1}{\row}{3}{\standardplacement}{2}{2}
            }
            \atmemory{\scol}{\row}{1}{\standardplacement}{2}{0}
            \atmemory{\xsize}{\row}{3}{\standardplacement}{2}{2}
        }
        % short excursions on the left
        \foreach \row in {3, ..., 6} {
            \atmemory{\xsize}{\row}{3}{\standardplacement}{2}{2}
            \atmemory{\xsize-1}{\row}{1}{\standardplacement}{2}{0}
        }
        % top row
        \foreach \col in {3, ..., \xsize}{
            \atmemory{\col - 1}{\ysize}{3}{\standardplacement}{1}{1}
        }
        \atmemory{\xsize}{\ysize}{3}{\standardplacement}{2}{1}
        % left side
        \foreach \row in {2, ..., \ysize}{
            \atmemory{1}{\row}{2}{\standardplacement}{1}{3}
        }
        % left excursions
        \foreach \row/\ecol in { 2/3, 3/2, 4/2, 6/2, 7/5 }{
            \pgfmathtruncatemacro{\endcol}{\ecol - 1}
            \foreach \col in {1, ..., \endcol} {
                \atmemory{\col}{\row}{1}{\standardplacement}{3}{3}
            }
            \ifthenelse{\ecol>2}{
                \foreach \col in {2, ..., \endcol} {
                    \atmemory{\col}{\row}{3}{\standardplacement}{1}{1}
                }
            }{}
            \atmemory{\ecol}{\row}{3}{\standardplacement}{3}{1}
        }

    \end{scope}
\end{tikzpicture}
    
\end{document}

==> images/m=1._1d.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usepackage{ifthen}

\usetikzlibrary{arrows.meta, calc}

\input{images/m=1. common}

\begin{document}

\begin{tikzpicture}
    \pgfmathsetmacro{\xsize}{7}
    \pgfmathsetmacro{\ysize}{1} % do not touch
    \pgfmathsetmacro{\slightoffset}{0.1}

    % draw underlying grid
    \draw[opacity = 0.4, dashed] (0, 0) grid (\xsize, \ysize);
    % draw border lines
    \draw[line width=2pt] (0, 0) rectangle (\xsize, \ysize);

    \pgfmathsetmacro{\leftoffset}{-1}
    \pgfmathsetmacro{\rightaddition}{1}
    \begin{scope}[shift={(\leftoffset, \leftoffset)}, line width=2pt, -latex]
        % draw axis
        \draw (0, 0) -- (\xsize - \leftoffset + \rightaddition, 0) node[below left] {$X_1$};
    \end{scope}

    \begin{scope}[shift={(-0.5, -0.5)}]
        \pgfmathtruncatemacro{\row}{\ysize}
        \foreach \col in {3, ..., \xsize} {
            \atmemoryzero{\col - 1}{\row}{1}{0}
            \atmemoryone{\col - 1}{\row}{3}{1}
        }
        \atmemoryzero{\xsize}{\row}{3}{1}
        \atmemoryone{1}{\row}{1}{0}
    \end{scope}
\end{tikzpicture}
    
\end{document}

==> images/m=1._2d.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usepackage{ifthen}

\usetikzlibrary{arrows.meta, calc}

\input{images/m=1. common}

\begin{document}

\begin{tikzpicture}
    \pgfmathsetmacro{\xsize}{7}
    \pgfmathsetmacro{\ysize}{6}
    \pgfmathsetmacro{\slightoffset}{0.1}
    \pgfmathtruncatemacro{\showmissingmoves}{0}

    % draw underlying grid
    \draw[opacity = 0.4, dashed] (0, 0) grid (\xsize, \ysize);
    % draw border lines
    \draw[line width=2pt] (0, 0) rectangle (\xsize, \ysize);

    \pgfmathsetmacro{\leftoffset}{-1}
    \pgfmathsetmacro{\rightaddition}{1}
    \begin{scope}[shift={(\leftoffset, \leftoffset)}, line width=2pt, -latex]
        % draw axis
        \draw (0, 0) -- (\xsize - \leftoffset + \rightaddition, 0) node[below left] {$X_1$};
        \draw (0, 0) -- (0, \ysize - \leftoffset + \rightaddition) node[below left] {$X_2$};
    \end{scope}

    \begin{scope}[shift={(-0.5, -0.5)}]
        \foreach \row in {1, ..., \ysize} {
            \foreach \col in {1, ..., \xsize} {
                \pgfmathtruncatemacro{\effectiverow}{(\row < \ysize) + (\row == 1)}
                \pgfmathtruncatemacro{\effectivecol}{1 + (\col > 1) + (\col == \xsize)}
                \pgfmathtruncatemacro{\state}{3 * \effectiverow + \effectivecol}
    
                \ifthenelse{\state=1}{\atmemoryzero{\col}{\row}{1}{0}}{}
                \ifthenelse{\state=2}{\atmemoryzero{\col}{\row}{1}{0}}{}
                \ifthenelse{\state=3}{\atmemoryzero{\col}{\row}{2}{1}}{}
                \ifthenelse{\state=4}{\atmemoryzero{\col}{\row}{1}{0}\atmemoryone{\col}{\row}{0}{0}}{}
                \ifthenelse{\state=5}{\atmemoryzero{\col}{\row}{1}{0}\atmemoryone{\col}{\row}{3}{1}}{}
                \ifthenelse{\state=6}{\atmemoryzero{\col}{\row}{3}{1}\atmemoryone{\col}{\row}{2}{1}}{}
                \ifthenelse{\state=7}{\atmemoryzero{\col}{\row}{0}{0}}{}
                \ifthenelse{\state=8}{\atmemoryzero{\col}{\row}{3}{0}}{}
                \ifthenelse{\state=9}{\atmemoryone{\col}{\row}{3}{0}}{}                
            }
        }
        \ifthenelse{\showmissingmoves=1}{
            % draw alternative arrows
            \foreach \col in {1, ..., \xsize} {
                \pgfmathtruncatemacro{\row}{1}
                \pgfmathtruncatemacro{\effectiverow}{(\row < \ysize) + (\row == 1)}
                \pgfmathtruncatemacro{\effectivecol}{1 + (\col > 1) + (\col == \xsize)}
                \pgfmathtruncatemacro{\state}{3 * \effectiverow + \effectivecol}
    
                \ifthenelse{\state=7}{\altatmemoryone{\col}{\row}{2}{0}}{}
                \ifthenelse{\state=8}{\altatmemoryone{\col}{\row}{1}{1}}{}
                \ifthenelse{\state=9}{\altatmemoryzero{\col}{\row}{1}{0}}{}                
            }
            \foreach \col in {1, ..., \xsize} {
                \pgfmathtruncatemacro{\row}{\ysize}
                \pgfmathtruncatemacro{\effectiverow}{(\row < \ysize) + (\row == 1)}
                \pgfmathtruncatemacro{\effectivecol}{1 + (\col > 1) + (\col == \xsize)}
                \pgfmathtruncatemacro{\state}{3 * \effectiverow + \effectivecol}
    
                \ifthenelse{\state=1}{\altatmemoryone{\col}{\row}{3}{0}}{}
                \ifthenelse{\state=2}{\altatmemoryone{\col}{\row}{3}{1}}{}
                \ifthenelse{\state=3}{\altatmemoryone{\col}{\row}{0}{1}}{}
            }
        }{}
    \end{scope}
\end{tikzpicture}
    
\end{document}

==> images/robot.v=1.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usepackage{ifthen}
\usetikzlibrary{calc}

\usepackage{graphicx}
\graphicspath{ {./media/} }

\begin{document}

\pgfmathsetmacro{\sizes}{1.5}
\pgfmathtruncatemacro{\XSize}{11}
\pgfmathtruncatemacro{\YSize}{11}
\pgfmathtruncatemacro{\XRobot}{5}
\pgfmathtruncatemacro{\YRobot}{5}
\pgfmathtruncatemacro{\V}{1}
\pgfmathtruncatemacro{\robotindex}{7}

\begin{tikzpicture}
    \begin{scope}
        \begin{scope}[shift={(0.5, 0.5)}]
            \node[inner sep=0pt] (agent) at (\XRobot, \YRobot) {\includegraphics[width=1cm]{robot.\robotindex}};        
        \end{scope}
        \begin{scope}[shift={(0, 0)}]
            \pgfmathtruncatemacro{\faraway}{\V + 1}
            \foreach \row in {1, ..., \YSize} {
                \foreach \col in {1, ..., \XSize} {
                    \pgfmathtruncatemacro{\deltax}{abs(\col - \XRobot)}
                    \pgfmathtruncatemacro{\deltay}{abs(\row - \YRobot)}
                    \pgfmathtruncatemacro{\near}{\deltax + \deltay}
                    \ifthenelse{\near<\faraway}{
                        \fill[black, opacity=0.2] (\col, \row) rectangle ++(1, 1);
                    }{}
                }
            }
        \end{scope}
        \draw (0,0) grid (\XSize, \YSize);
        \draw[line width=1pt] (0,0) rectangle (\XSize, \YSize);
    \end{scope}
\end{tikzpicture}
    
\end{document}

==> images/temp.visualization.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usepackage{ifthen}
\usetikzlibrary{calc}

% visibility range parameter
\pgfmathsetmacro{\VisibilityRange}{1}

% technical
\pgfmathsetmacro{\upperrowmult}{1/3}
% inner core dimensions
\pgfmathtruncatemacro{\XSize}{5}
\pgfmathtruncatemacro{\YSize}{2 * \VisibilityRange + 1}
\pgfmathtruncatemacro{\ZSize}{2 * \VisibilityRange + 1}
% projection angle
\pgfmathsetmacro{\isometricangle}{70}
\pgfmathsetmacro{\tanofangle}{tan(\isometricangle)}
% opacity of dashed cell borders
\pgfmathsetmacro{\opacitylevel}{0.2}
% inner step between layers in Z direction
\pgfmathsetmacro{\Zlayerstep}{4}
% inner step between layers in W direction
\pgfmathsetmacro{\Wlayerstep}{\XSize + 3}
% slightoffset for arrows to not touch one another
\pgfmathsetmacro{\slightoffset}{0.02}

\begin{document}

\begin{tikzpicture}
    \tikzset{box_frame/.style={draw, fill = white, line width=1pt}}
    \tikzset{dashed_grid/.style={draw, opacity=\opacitylevel, dashed}}

    \tikzset{
        pics/DrawGridFace/.style n args={2}{%
            code={
            \path[box_frame] (0, 0) rectangle (#1, #2);
            \path[dashed_grid] (0, 0) grid (#1, #2);
        }}
    }
    \tikzset{
        pics/DrawGridPlane/.style n args={5}{%
            code={
            \begin{scope}[shift={(#1, #2)}]
                \begin{scope}[shift={(0, #5)}]
                    \pic at (0, 0) {DrawGridFace={{#3}{#4}}};
                \end{scope}
            \end{scope}
        }}
    }
    \tikzset{
        % #1 - \yrow
        % #2 - x movement direction
        % #3 - Z coordinate [for naming]
        % #4 - W coordinate [for naming]
        pics/DrawXArrows/.style n args={4}{%
            code={
            \begin{scope}[shift={(-0.5, 0.5)}, -latex]
                \pgfmathsetmacro{\colstart}{-1/2 * (1 + #2) + #2 * \slightoffset}
                \pgfmathsetmacro{\colend}{-1/2 * (1 - #2) - #2 * \slightoffset}
                
                \foreach \xcol in {2, ..., \XSize} {
                    \coordinate (start_\xcol_#1_#3_#4) at (\xcol + \colstart, #1);
                    \coordinate (end_\xcol_#1_#3_#4) at (\xcol + \colend, #1);
                    \draw (start_\xcol_#1_#3_#4) -- (end_\xcol_#1_#3_#4);
                }
            \end{scope}
        }}
    }
    \tikzset{
        % #1 - \yrow
        % #2 - x movement direction
        % #3 - y movement direction
        pics/DrawYArrows/.style n args={3}{%
            code={
            \begin{scope}[shift={(-0.5, 0.5)}, -latex]
                \pgfmathsetmacro{\rowstart}{#1 + 1/2 * (1 - #3) + #3 * \slightoffset}
                \pgfmathsetmacro{\rowend}{#1 + 1/2 * (1 + #3) - #3 * \slightoffset}
                \pgfmathsetmacro{\coleffective}{1 * ((#2 + #3) == 0) + \XSize * ((#2 + #3) != 0)}
        
                \draw (\coleffective, \rowstart) -- (\coleffective, \rowend);
            \end{scope}
        }}
    }
    \tikzset{
        pics/DrawPlaneAlongZ/.style n args={4}{%
            code={
            \begin{scope}[cm={1,0,tan(90-\isometricangle),1,(0,0)}]
                \pgfmathtruncatemacro{\xdirection}{1 - 2 * mod(#3 - 1, 2)}
                \pgfmathtruncatemacro{\ydirection}{1 - 2 * mod(#3 - 1, 2)}
            
                \begin{scope}[shift={(#1, #2)}]
                    \pic at (0, 0) {DrawGridPlane={{0}{0}{\XSize}{\YSize}{1}}};%
            
                    \foreach \yrow [evaluate=\yrow as \direction using {\xdirection * (1 - 2 * mod(\yrow - 1, 2)}] in {1, ..., \YSize} {
                        \pic at (0, 0) {DrawXArrows={{\yrow}{\direction}{#3}{#4}}};
                        \ifthenelse{\yrow < \YSize} {
                            \pic at (0, 0) {DrawYArrows={{\yrow}{\direction}{\ydirection}}};
                        }{}
                    }
                \end{scope}
            \end{scope}
        }}
    }

    \begin{scope}[yscale=\upperrowmult]
        \foreach \z in {1, ..., \ZSize} {
            \begin{scope}[shift={(0, \Zlayerstep * \z)}]
                \pic at (0, 0) {DrawPlaneAlongZ={{0}{0}{\z}{1}}};
                \begin{scope}[shift={(\Wlayerstep, 0)}]
                    \pic at (0, 0) {DrawPlaneAlongZ={{0}{0}{\z + 1}{2}}};
                \end{scope}

                \node at (-0.5, 1) {\large Z = $\z$ };
            \end{scope}
        }
    \end{scope}

    \begin{scope}
        \foreach \W in {1, 2} {
            \pgfmathsetmacro{\xoffset}{(\W-1) * \Wlayerstep + \XSize * 4 / 5}
            \begin{scope}[shift={(\xoffset, 0)}]
                \node at (0, 0) {\large W = $\W$};
            \end{scope}
        }
    \end{scope}

\end{tikzpicture}

\end{document}    
    \begin{scope}[line width=2pt, -latex, blue!80!black]
        \draw (end_\XSize_\YSize_1_1) -- (start_\XSize_\YSize_2_1);
        \draw (end_2_1_2_1) -- (start_2_1_\ZSize_1);
        \draw (end_2_1_\ZSize_2) -- (start_2_1_2_2);
        \draw (end_\XSize_\YSize_2_2) -- (start_\XSize_\YSize_1_2);
        \path (end_\XSize_\YSize_\ZSize_1) edge [bend left] node [left] {} (start_\XSize_\YSize_\ZSize_2);
        \path (end_2_1_1_2) edge [bend left] node [right] {} (start_2_1_1_1);
    \end{scope}
\end{tikzpicture}

\end{document}

==> images/visibility_regions_2d.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\pgfmathsetmacro{\VisibilityRange}{2}

\begin{document}

\begin{tikzpicture}
    \pgfmathsetmacro{\CoreWidth}{2 * \VisibilityRange + 1}
    \pgfmathsetmacro{\RectSize}{2 * \VisibilityRange + \CoreWidth}

    % draw fill colored areas
    \begin{scope}[opacity=0.6]
        \foreach \i in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\grayvalue}{\i / (\VisibilityRange + 5)}
            \definecolor{fillcolor}{gray}{\grayvalue}
            \begin{scope}[fill=fillcolor]
                \fill (0, \i - 1) rectangle (\RectSize, \i);
                \fill (0, \RectSize - \i) rectangle (\RectSize, \RectSize - \i + 1);
                \fill (\i - 1, 0) rectangle (\i, \RectSize);
                \fill (\RectSize - \i, 0) rectangle (\RectSize - \i + 1, \RectSize);
            \end{scope}
        }
        \fill[black!2] (0, \VisibilityRange) rectangle (\RectSize, \RectSize - \VisibilityRange);
        \fill[black!2] (\VisibilityRange, 0) rectangle (\RectSize - \VisibilityRange, \RectSize);
    \end{scope}

    % draw underlying grid
    \draw[opacity = 0.4, dashed] (0, 0) grid (\RectSize, \RectSize);
    % draw border lines
    \draw[line width=2pt] (0, 0) rectangle (\RectSize, \RectSize);
    \begin{scope}[line width = 1pt]
        \foreach \i in {1, ..., \VisibilityRange} {
            \draw (0, \i) -- (\RectSize, \i);
            \draw (0, \RectSize - \i) -- (\RectSize, \RectSize - \i);
            \draw (\i, 0) -- (\i, \RectSize);
            \draw (\RectSize - \i, 0) -- (\RectSize - \i, \RectSize);
        }
    \end{scope}
\end{tikzpicture}

\end{document}

==> images/visibility_regions_2d_with_indices.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\pgfmathsetmacro{\VisibilityRange}{1}

\begin{document}

\begin{tikzpicture}
    \pgfmathsetmacro{\CoreWidth}{2 * \VisibilityRange + 1}
    \pgfmathsetmacro{\RectSize}{2 * \VisibilityRange + \CoreWidth}

    % draw fill colored areas
    \begin{scope}[opacity=0.6]
        \foreach \i in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\grayvalue}{\i / (\VisibilityRange + 5)}
            \definecolor{fillcolor}{gray}{\grayvalue}
            \begin{scope}[fill=fillcolor]
                \fill (0, \i - 1) rectangle (\RectSize, \i);
                \fill (0, \RectSize - \i) rectangle (\RectSize, \RectSize - \i + 1);
                \fill (\i - 1, 0) rectangle (\i, \RectSize);
                \fill (\RectSize - \i, 0) rectangle (\RectSize - \i + 1, \RectSize);
            \end{scope}
        }
        \fill[black!2] (0, \VisibilityRange) rectangle (\RectSize, \RectSize - \VisibilityRange);
        \fill[black!2] (\VisibilityRange, 0) rectangle (\RectSize - \VisibilityRange, \RectSize);
    \end{scope}

    % draw underlying grid
    \draw[opacity = 0.4, dashed] (0, 0) grid (\RectSize, \RectSize);
    % draw border lines
    \draw[line width=2pt] (0, 0) rectangle (\RectSize, \RectSize);
    \begin{scope}[line width = 1pt]
        \foreach \i in {1, ..., \VisibilityRange} {
            \draw (0, \i) -- (\RectSize, \i);
            \draw (0, \RectSize - \i) -- (\RectSize, \RectSize - \i);
            \draw (\i, 0) -- (\i, \RectSize);
            \draw (\RectSize - \i, 0) -- (\RectSize - \i, \RectSize);
        }
    \end{scope}

    % draw white indices in corners
    \begin{scope}[shift={(0.5, 0.5)}]
        \begin{scope}[white]
            \foreach \row in {1, ..., \VisibilityRange} {
                \foreach \col in {1, ..., \VisibilityRange} {
                    \pgfmathtruncatemacro{\rowstart}{(\row - 1) * (2 * \VisibilityRange + 1)}
                    \pgfmathtruncatemacro{\index}{\rowstart + \col}
                    \node at (\col - 1, 3 * \VisibilityRange + 1 + \VisibilityRange - \row) {$\index$};
    
                    \pgfmathtruncatemacro{\index}{\rowstart + \VisibilityRange + 1 + \col}
                    \node at (3 * \VisibilityRange + 1 + \col - 1, 3 * \VisibilityRange + 1 + \VisibilityRange - \row) {$\index$};
    
                    \pgfmathtruncatemacro{\rowstart}{(\VisibilityRange + \row) * (2 * \VisibilityRange + 1)}
                    \pgfmathtruncatemacro{\index}{\rowstart + \col}
                    \node at (\col - 1, \VisibilityRange - \row) {$\index$};
    
                    \pgfmathtruncatemacro{\index}{\rowstart + \VisibilityRange + 1 + \col}
                    \node at (3 * \VisibilityRange + 1 + \col - 1, \VisibilityRange - \row) {$\index$};
                }
            }
        \end{scope}
        \begin{scope}[black]
            \foreach \row in {1, ..., \VisibilityRange} {
                \pgfmathtruncatemacro{\rowstart}{(\row - 1) * (2 * \VisibilityRange + 1)}
                \pgfmathtruncatemacro{\index}{\rowstart + \VisibilityRange + 1}
                \node at (2 * \VisibilityRange, 3 * \VisibilityRange + 1 + \VisibilityRange - \row) {$\index$};

                \pgfmathtruncatemacro{\rowstart}{(\VisibilityRange + \row) * (2 * \VisibilityRange + 1)}
                \pgfmathtruncatemacro{\index}{\rowstart + \VisibilityRange + 1}
                \node at (2 * \VisibilityRange, \VisibilityRange - \row) {$\index$};
            }
            \pgfmathtruncatemacro{\rowstart}{(\VisibilityRange) * (2 * \VisibilityRange + 1)}
            \foreach \col in {1, ..., \VisibilityRange} {
                \pgfmathtruncatemacro{\index}{\rowstart + \col}
                \node at (\col - 1, 2 * \VisibilityRange) {$\index$};

                \pgfmathtruncatemacro{\index}{\rowstart + \VisibilityRange + 1 + \col}
                \node at (3 * \VisibilityRange + \col, 2 * \VisibilityRange) {$\index$};
            }            
            \pgfmathtruncatemacro{\index}{\rowstart + \VisibilityRange + 1}
            \node at (2 * \VisibilityRange, 2 * \VisibilityRange) {$\index$};
        \end{scope}
    \end{scope}
\end{tikzpicture}

\end{document}

==> images/visibility_regions_3d.tex <==
\documentclass[tikz]{standalone}

\usepackage{xcolor}
\usetikzlibrary{calc}


% visibility range parameter
\pgfmathsetmacro{\VisibilityRange}{1}

% technical
\pgfmathsetmacro{\upperrowmult}{1/3}
% inner core dimensions
\pgfmathsetmacro{\XSize}{5}
\pgfmathsetmacro{\YSize}{5}
\pgfmathsetmacro{\ZSize}{5}
% projection angle
\pgfmathsetmacro{\isometricangle}{40}
\pgfmathsetmacro{\tanofangle}{tan(\isometricangle)}
% opacity of dashed cell borders
\pgfmathsetmacro{\opacitylevel}{0.3}
% 1 + inner step between layers
\pgfmathsetmacro{\layerstep}{2}
% 1 + step between diff layers
\pgfmathsetmacro{\interlayerstep}{6}


\newcommand{\DrawGridFace}[2]{
    \path[box_frame] (0, 0) rectangle (#1, #2);
    \path[dashed_grid] (0, 0) grid (#1, #2);
}

\newcommand{\DrawGridBox}[5]{
    % draw box's frame
    \begin{scope}[shift={(#1, #2)}]
        \DrawGridFace{#3}{#5}
        \begin{scope}[shift={(0, #5)}]
            \begin{scope}[cm={1,0,tan(90-\isometricangle),1,(0,0)}]
                \begin{scope}[xscale=1, yscale=\upperrowmult]
                    \DrawGridFace{#3}{#4}
                \end{scope}
            \end{scope}
        \end{scope}
        \begin{scope}[shift={(#3, 0)}]
            \begin{scope}[cm={1,tan(\isometricangle),0,1,(0,0)}]
                \pgfmathsetmacro{\xstep}{\upperrowmult / \tanofangle}
                \begin{scope}[xscale=\xstep]
                    \DrawGridFace{#4}{#5}
                \end{scope}
            \end{scope}
        \end{scope}
    \end{scope}
}

\newcommand{\DrawCubeCorner}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \foreach \yrow in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\yxcoord}{\upperrowmult * tan(90 - \isometricangle) * (\yrow - 1)}
            \pgfmathsetmacro{\yzcoord}{\upperrowmult * (\yrow - 1)}
            \foreach \zrow in {1, ..., \VisibilityRange} {
                \foreach \xrow in {1, ..., \VisibilityRange} {
                    \pgfmathsetmacro{\xcoord}{\layerstep * (\xrow - 1) - \layerstep * \yxcoord}
                    \pgfmathsetmacro{\zcoord}{\layerstep * (\zrow - 1) - \layerstep * \yzcoord}
                    \DrawGridBox{\xcoord}{\zcoord}{1}{1}{1}        
                }
            }
        }
    \end{scope}
}

\newcommand{\DrawCubeEdgesAlongX}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \foreach \yrow in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\yxcoord}{\upperrowmult * tan(90 - \isometricangle) * (\yrow - 1)}
            \pgfmathsetmacro{\yzcoord}{\upperrowmult * (\yrow - 1)}
            \foreach \zrow in {1, ..., \VisibilityRange} {
                \pgfmathsetmacro{\xcoord}{-\layerstep * \yxcoord}
                \pgfmathsetmacro{\zcoord}{\layerstep * (\zrow - 1) - \layerstep * \yzcoord}
                \DrawGridBox{\xcoord}{\zcoord}{\XSize}{1}{1}        
            }
        }
    \end{scope}
}

\newcommand{\DrawCubeEdgesAlongY}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \pgfmathsetmacro{\yxoffset}{\upperrowmult * tan(90 - \isometricangle) * (\YSize - 1)}
        \pgfmathsetmacro{\yzoffset}{\upperrowmult * (\YSize - 1)}
        \foreach \zrow in {1, ..., \VisibilityRange} {
            \foreach \xrow in {1, ..., \VisibilityRange} {
                \pgfmathsetmacro{\xcoord}{\layerstep * (\xrow - 1) - \yxoffset}
                \pgfmathsetmacro{\zcoord}{\layerstep * (\zrow - 1) - \yzoffset}
                \DrawGridBox{\xcoord}{\zcoord}{1}{\YSize}{1}        
            }
        }
    \end{scope}
}

\newcommand{\DrawCubeEdgesAlongZ}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \foreach \yrow in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\yxcoord}{\upperrowmult * tan(90 - \isometricangle) * (\yrow - 1)}
            \pgfmathsetmacro{\yzcoord}{\upperrowmult * (\yrow - 1)}
            \foreach \xrow in {1, ..., \VisibilityRange} {
                \pgfmathsetmacro{\xcoord}{\layerstep * (\xrow - 1) - \layerstep * \yxcoord}
                \pgfmathsetmacro{\zcoord}{-\layerstep * \yzcoord}
                \DrawGridBox{\xcoord}{\zcoord}{1}{1}{\ZSize}        
            }
        }
    \end{scope}
}

\newcommand{\DrawCubeFacesAlongX}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \pgfmathsetmacro{\yxoffset}{\upperrowmult * tan(90 - \isometricangle) * (\YSize - 1)}
        \pgfmathsetmacro{\yzoffset}{\upperrowmult * (\YSize - 1)}
        \foreach \xrow in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\xcoord}{\layerstep * (\xrow - 1) - \yxoffset}
            \pgfmathsetmacro{\zcoord}{-\yzoffset}
            \DrawGridBox{\xcoord}{\zcoord}{1}{\YSize}{\ZSize}        
        }
    \end{scope}
}

\newcommand{\DrawCubeFacesAlongY}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \foreach \yrow in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\yxcoord}{\upperrowmult * tan(90 - \isometricangle) * (\yrow - 1)}
            \pgfmathsetmacro{\yzcoord}{\upperrowmult * (\yrow - 1)}
            \pgfmathsetmacro{\xcoord}{-\layerstep * \yxcoord}
            \pgfmathsetmacro{\zcoord}{-\layerstep * \yzcoord}
            \DrawGridBox{\xcoord}{\zcoord}{\XSize}{1}{\ZSize}        
        }
    \end{scope}
}

\newcommand{\DrawCubeFacesAlongZ}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \pgfmathsetmacro{\yxoffset}{\upperrowmult * tan(90 - \isometricangle) * (\YSize - 1)}
        \pgfmathsetmacro{\yzoffset}{\upperrowmult * (\YSize - 1)}
        \foreach \zrow in {1, ..., \VisibilityRange} {
            \pgfmathsetmacro{\xcoord}{-\yxoffset}
            \pgfmathsetmacro{\zcoord}{\layerstep * (\zrow - 1) - \yzoffset}
            \DrawGridBox{\xcoord}{\zcoord}{\XSize}{\YSize}{1}        
        }
    \end{scope}
}

\newcommand{\DrawCubeInnerCore}[2]{
    \begin{scope}[shift={(#1, #2)}]
        \pgfmathsetmacro{\yxoffset}{\upperrowmult * tan(90 - \isometricangle) * (\YSize - 1)}
        \pgfmathsetmacro{\yzoffset}{\upperrowmult * (\YSize - 1)}
        \pgfmathsetmacro{\xcoord}{-\yxoffset}
        \pgfmathsetmacro{\zcoord}{-\yzoffset}
        \DrawGridBox{\xcoord}{\zcoord}{\XSize}{\YSize}{\ZSize}        
    \end{scope}
}

\begin{document}

\begin{tikzpicture}
    \tikzset{box_frame/.style={draw, fill = white, line width=1pt}}
    \tikzset{dashed_grid/.style={draw, opacity=\opacitylevel, dashed}}

    \pgfmathsetmacro{\tocenteroffsetX}{\layerstep * (\VisibilityRange - 1) + \interlayerstep}
    \pgfmathsetmacro{\torightoffsetX}{\tocenteroffsetX + \interlayerstep + \XSize - 1}
    \pgfmathsetmacro{\tocenteroffsetZ}{\tocenteroffsetX}
    \pgfmathsetmacro{\totopoffsetZ}{\tocenteroffsetZ + \interlayerstep + \ZSize - 1}
    \pgfmathsetmacro{\tocenteroffsetYX}{-(\layerstep * (\VisibilityRange - 1) + \interlayerstep) * \upperrowmult * tan(90 - \isometricangle)}
    \pgfmathsetmacro{\tofrontoffsetYX}{\tocenteroffsetYX - (\interlayerstep + \ZSize + 1) * \upperrowmult * tan(90 - \isometricangle) }
    \pgfmathsetmacro{\tocenteroffsetYZ}{-(\layerstep * (\VisibilityRange - 1) + \interlayerstep) * \upperrowmult}
    \pgfmathsetmacro{\tofrontoffsetYZ}{\tocenteroffsetYZ - (\interlayerstep + \ZSize + 1) * \upperrowmult }

    \begin{scope}[shift={(0, 0)}]
        \begin{scope}[shift={(0, 0)}]
            \DrawCubeCorner{0}{0}
            \DrawCubeEdgesAlongX{\tocenteroffsetX}{0}
            \DrawCubeCorner{\torightoffsetX}{0}
        \end{scope}
    
        \begin{scope}[shift={(0, \tocenteroffsetZ)}]
            \DrawCubeEdgesAlongZ{0}{0}
            \DrawCubeFacesAlongY{\tocenteroffsetX}{0}
            \DrawCubeEdgesAlongZ{\torightoffsetX}{0}
        \end{scope}
        
        \begin{scope}[shift={(0, \totopoffsetZ)}]
            \DrawCubeCorner{0}{0}
            \DrawCubeEdgesAlongX{\tocenteroffsetX}{0}
            \DrawCubeCorner{\torightoffsetX}{0}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(\tocenteroffsetYX, \tocenteroffsetYZ)}]
        \begin{scope}[shift={(0, 0)}]
            \DrawCubeEdgesAlongY{0}{0}
            \DrawCubeFacesAlongZ{\tocenteroffsetX}{0}
            \DrawCubeEdgesAlongY{\torightoffsetX}{0}
        \end{scope}
    
        \begin{scope}[shift={(0, \tocenteroffsetZ)}]
            \DrawCubeFacesAlongX{0}{0}
            \DrawCubeInnerCore{\tocenteroffsetX}{0}
            \DrawCubeFacesAlongX{\torightoffsetX}{0}
        \end{scope}

        \begin{scope}[shift={(0, \totopoffsetZ)}]
            \DrawCubeEdgesAlongY{0}{0}
            \DrawCubeFacesAlongZ{\tocenteroffsetX}{0}
            \DrawCubeEdgesAlongY{\torightoffsetX}{0}
        \end{scope}
    \end{scope}

    \begin{scope}[shift={(\tofrontoffsetYX, \tofrontoffsetYZ)}]
        \begin{scope}[shift={(0, 0)}]
            \DrawCubeCorner{0}{0}
            \DrawCubeEdgesAlongX{\tocenteroffsetX}{0}
            \DrawCubeCorner{\torightoffsetX}{0}
        \end{scope}
    
        \begin{scope}[shift={(0, \tocenteroffsetZ)}]
            \DrawCubeEdgesAlongZ{0}{0}
            \DrawCubeFacesAlongY{\tocenteroffsetX}{0}
            \DrawCubeEdgesAlongZ{\torightoffsetX}{0}
        \end{scope}
        
        \begin{scope}[shift={(0, \totopoffsetZ)}]
            \DrawCubeCorner{0}{0}
            \DrawCubeEdgesAlongX{\tocenteroffsetX}{0}
            \DrawCubeCorner{\torightoffsetX}{0}
        \end{scope}
    \end{scope}

\end{tikzpicture}

\end{document}
